Towards the Direct Detection of Composite Ultraheavy Dark Matter in Quantum Sensor Arrays

Quantum sensor arrays have recently been proposed as a promising platform for the direct detection of ultraheavy dark matter, which is typically assumed to behave as a point-like particle. However, particles with masses at or above the Planck scale cannot be elementary; instead, they must exist as composite objects with finite spatial extent. Such spatially extended dark matter models lead to distinctive phenomenology in these detectors, particularly when the dark matter also interacts through long-range forces with their own characteristic length scales. In this work, we study the sensitivity of quantum sensor arrays to composite, ultraheavy dark matter interacting via both gravity and a novel Yukawa force. We consider three phenomenologically motivated density profiles -- a tophat, a Gaussian, and an exponential -- and contrast their signals with the point-like limit. Using a Monte Carlo analysis based on the predicted impulse signals and estimates of thermal and quantum noise, we obtain sensitivity projections for a future realization of a quantum sensor array. We find a non-trivial interplay between the dark-matter scale radius, the inter-sensor spacing, and the Yukawa screening length. Future accelerometer arrays would provide valuable information about the mass and size of composite ultraheavy dark matter, and our work will help to characterize the signatures of different theoretical models of ultraheavy dark matter.

==> array.tikz <==


% Gradient Info
  
\tikzset {_ap6l8ng37/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_prdh26moi}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.5,0.5,0.5);
rgb(0bp)=(0.5,0.5,0.5);
rgb(25bp)=(1,1,1);
rgb(400bp)=(1,1,1)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,326); %set diagram left start at 0, and has height of 326

%Shape: Rectangle [id:dp5465934929069767] 
\draw  [color={rgb, 255:red, 178; green, 34; blue, 34 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=0.05 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (355,98.97) -- (455.19,58.65) -- (495.51,158.83) -- (395.32,199.15) -- cycle ;
%Shape: Circle [id:dp1596110592369947] 
\path  [shading=_prdh26moi,_ap6l8ng37] (122.25,250.5) .. controls (122.25,214.33) and (151.58,185) .. (187.75,185) .. controls (223.92,185) and (253.25,214.33) .. (253.25,250.5) .. controls (253.25,286.67) and (223.92,316) .. (187.75,316) .. controls (151.58,316) and (122.25,286.67) .. (122.25,250.5) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (122.25,250.5) .. controls (122.25,214.33) and (151.58,185) .. (187.75,185) .. controls (223.92,185) and (253.25,214.33) .. (253.25,250.5) .. controls (253.25,286.67) and (223.92,316) .. (187.75,316) .. controls (151.58,316) and (122.25,286.67) .. (122.25,250.5) -- cycle ; % for border 

%Straight Lines [id:da7137408529798103] 
\draw [line width=1.05]    (188,262.75) -- (188,27.75) ;
\draw [shift={(188,25.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3297897378195025] 
\draw [line width=1.05]    (176,250.75) -- (522,249.76) ;
\draw [shift={(524,249.75)}, rotate = 179.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Ellipse [id:dp3562834629508089] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=1 ] (386.44,161.01) .. controls (385.76,159.32) and (386.57,157.4) .. (388.27,156.72) .. controls (389.96,156.04) and (391.88,156.86) .. (392.56,158.55) .. controls (393.24,160.24) and (392.42,162.16) .. (390.73,162.84) .. controls (389.04,163.52) and (387.12,162.7) .. (386.44,161.01) -- cycle ;
%Shape: Ellipse [id:dp4082070521798672] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=1 ] (413.91,149.81) .. controls (413.26,148.19) and (414.05,146.34) .. (415.67,145.69) .. controls (417.29,145.04) and (419.13,145.83) .. (419.78,147.45) .. controls (420.43,149.07) and (419.65,150.91) .. (418.03,151.56) .. controls (416.41,152.21) and (414.57,151.43) .. (413.91,149.81) -- cycle ;
%Shape: Ellipse [id:dp3428034962100762] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=1 ] (441.54,138.84) .. controls (440.86,137.15) and (441.68,135.22) .. (443.37,134.54) .. controls (445.06,133.86) and (446.98,134.68) .. (447.66,136.37) .. controls (448.34,138.06) and (447.53,139.99) .. (445.83,140.67) .. controls (444.14,141.35) and (442.22,140.53) .. (441.54,138.84) -- cycle ;
%Shape: Ellipse [id:dp6995050192765352] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=1 ] (469.37,127.64) .. controls (468.69,125.95) and (469.51,124.03) .. (471.2,123.34) .. controls (472.89,122.66) and (474.81,123.48) .. (475.5,125.17) .. controls (476.18,126.86) and (475.36,128.79) .. (473.67,129.47) .. controls (471.97,130.15) and (470.05,129.33) .. (469.37,127.64) -- cycle ;
%Straight Lines [id:da9389540737102726] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (434.92,193.52) -- (462.67,182.5) ;
\draw [shift={(462.67,182.5)}, rotate = 158.34] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (0,4.47) -- (0,-4.47)(8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
\draw [shift={(434.92,193.52)}, rotate = 338.34] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (0,4.47) -- (0,-4.47)(8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da03163469603632596] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (412.08,224.74) -- (501.14,188.9) ;
\draw [shift={(501.14,188.9)}, rotate = 158.08] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (0,5.03) -- (0,-5.03)(9.84,-2.96) .. controls (6.25,-1.25) and (2.97,-0.27) .. (0,0) .. controls (2.97,0.27) and (6.25,1.26) .. (9.84,2.96)   ;
\draw [shift={(412.08,224.74)}, rotate = 338.08] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (0,5.03) -- (0,-5.03)(9.84,-2.96) .. controls (6.25,-1.25) and (2.97,-0.27) .. (0,0) .. controls (2.97,0.27) and (6.25,1.26) .. (9.84,2.96)   ;
%Shape: Brace [id:dp634128223822543] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (499.3,150.84) .. controls (503.63,149.1) and (504.92,146.06) .. (503.18,141.73) -- (491.6,112.96) .. controls (489.11,106.77) and (490.03,102.81) .. (494.36,101.07) .. controls (490.03,102.81) and (486.62,100.59) .. (484.13,94.4)(485.25,97.18) -- (472.66,65.9) .. controls (470.92,61.57) and (467.89,60.28) .. (463.56,62.02) ;
%Shape: Ellipse [id:dp5416659641214967] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=1 ] (397.41,188.29) .. controls (396.73,186.59) and (397.55,184.67) .. (399.24,183.99) .. controls (400.93,183.31) and (402.85,184.13) .. (403.53,185.82) .. controls (404.21,187.51) and (403.39,189.43) .. (401.7,190.11) .. controls (400.01,190.8) and (398.09,189.98) .. (397.41,188.29) -- cycle ;
%Shape: Ellipse [id:dp875545795498999] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=1 ] (424.89,177.08) .. controls (424.24,175.46) and (425.02,173.62) .. (426.64,172.97) .. controls (428.26,172.31) and (430.1,173.1) .. (430.76,174.72) .. controls (431.41,176.34) and (430.62,178.18) .. (429,178.83) .. controls (427.38,179.48) and (425.54,178.7) .. (424.89,177.08) -- cycle ;
%Shape: Ellipse [id:dp8929335143003977] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=1 ] (452.52,166.11) .. controls (451.84,164.42) and (452.65,162.5) .. (454.35,161.82) .. controls (456.04,161.14) and (457.96,161.96) .. (458.64,163.65) .. controls (459.32,165.34) and (458.5,167.26) .. (456.81,167.94) .. controls (455.12,168.62) and (453.2,167.8) .. (452.52,166.11) -- cycle ;
%Shape: Ellipse [id:dp5532747575147182] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=1 ] (480.35,154.91) .. controls (479.67,153.22) and (480.49,151.3) .. (482.18,150.62) .. controls (483.87,149.94) and (485.79,150.76) .. (486.47,152.45) .. controls (487.15,154.14) and (486.33,156.06) .. (484.64,156.74) .. controls (482.95,157.42) and (481.03,156.6) .. (480.35,154.91) -- cycle ;
%Shape: Ellipse [id:dp3834622660315029] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=1 ] (364.04,105.35) .. controls (363.36,103.66) and (364.18,101.74) .. (365.87,101.06) .. controls (367.56,100.38) and (369.48,101.2) .. (370.16,102.89) .. controls (370.84,104.58) and (370.02,106.5) .. (368.33,107.18) .. controls (366.64,107.86) and (364.72,107.04) .. (364.04,105.35) -- cycle ;
%Shape: Ellipse [id:dp634819548437635] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=1 ] (391.52,94.15) .. controls (390.86,92.53) and (391.65,90.68) .. (393.27,90.03) .. controls (394.89,89.38) and (396.73,90.17) .. (397.38,91.79) .. controls (398.04,93.41) and (397.25,95.25) .. (395.63,95.9) .. controls (394.01,96.55) and (392.17,95.77) .. (391.52,94.15) -- cycle ;
%Shape: Ellipse [id:dp6526315264347112] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=1 ] (419.14,83.18) .. controls (418.46,81.49) and (419.28,79.56) .. (420.97,78.88) .. controls (422.66,78.2) and (424.59,79.02) .. (425.27,80.71) .. controls (425.95,82.4) and (425.13,84.33) .. (423.44,85.01) .. controls (421.75,85.69) and (419.82,84.87) .. (419.14,83.18) -- cycle ;
%Shape: Ellipse [id:dp06486757432734713] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=1 ] (446.97,71.98) .. controls (446.29,70.29) and (447.11,68.37) .. (448.8,67.69) .. controls (450.5,67) and (452.42,67.82) .. (453.1,69.51) .. controls (453.78,71.21) and (452.96,73.13) .. (451.27,73.81) .. controls (449.58,74.49) and (447.66,73.67) .. (446.97,71.98) -- cycle ;
%Shape: Ellipse [id:dp19700589472560526] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=1 ] (375.01,132.63) .. controls (374.33,130.93) and (375.15,129.01) .. (376.84,128.33) .. controls (378.53,127.65) and (380.46,128.47) .. (381.14,130.16) .. controls (381.82,131.85) and (381,133.77) .. (379.31,134.46) .. controls (377.62,135.14) and (375.69,134.32) .. (375.01,132.63) -- cycle ;
%Shape: Ellipse [id:dp48665943279601] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=1 ] (402.49,121.42) .. controls (401.84,119.8) and (402.62,117.96) .. (404.24,117.31) .. controls (405.86,116.65) and (407.71,117.44) .. (408.36,119.06) .. controls (409.01,120.68) and (408.23,122.52) .. (406.61,123.17) .. controls (404.99,123.83) and (403.14,123.04) .. (402.49,121.42) -- cycle ;
%Shape: Ellipse [id:dp5177054358549715] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=1 ] (430.12,110.45) .. controls (429.44,108.76) and (430.26,106.84) .. (431.95,106.16) .. controls (433.64,105.48) and (435.56,106.3) .. (436.24,107.99) .. controls (436.92,109.68) and (436.1,111.6) .. (434.41,112.28) .. controls (432.72,112.96) and (430.8,112.14) .. (430.12,110.45) -- cycle ;
%Shape: Ellipse [id:dp2260664049107849] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=1 ] (457.95,99.25) .. controls (457.27,97.56) and (458.09,95.64) .. (459.78,94.96) .. controls (461.47,94.28) and (463.39,95.1) .. (464.07,96.79) .. controls (464.75,98.48) and (463.93,100.4) .. (462.24,101.08) .. controls (460.55,101.76) and (458.63,100.94) .. (457.95,99.25) -- cycle ;
%Straight Lines [id:da23627896907393353] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (139.2,207.8) -- (187.75,250.5) ;
\draw [shift={(187.75,250.5)}, rotate = 221.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,4.47) -- (0,-4.47)(8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
\draw [shift={(139.2,207.8)}, rotate = 41.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,4.47) -- (0,-4.47)(8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da0065332944377214375] 
\draw    (187.75,250.5) -- (423.47,130.66) ;
\draw [shift={(425.25,129.75)}, rotate = 153.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5561130621363721] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ] [dash pattern={on 3.75pt off 1.5pt}]  (188,129.75) -- (411,129.75) -- (425.25,129.75) ;
%Straight Lines [id:da8247366081465773] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ] [dash pattern={on 3.75pt off 1.5pt}]  (428.33,249.08) -- (425.25,128.9) ;
%Straight Lines [id:da7368389411146651] 
\draw    (376.6,90.15) -- (322.35,90.15) ;
\draw [shift={(322.35,90.15)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (15.88,-2.96) .. controls (12.29,-1.25) and (9.01,-0.27) .. (6.04,0) .. controls (9.01,0.27) and (12.29,1.26) .. (15.88,2.96)(9.84,-2.96) .. controls (6.25,-1.25) and (2.97,-0.27) .. (0,0) .. controls (2.97,0.27) and (6.25,1.26) .. (9.84,2.96)   ;
%Straight Lines [id:da18246564291700174] 
\draw    (182,129.75) -- (188,129.75) ;
%Straight Lines [id:da06110922045563105] 
\draw    (428.33,249.08) -- (428.33,255.08) ;
%Straight Lines [id:da1312282712219447] 
\draw    (404,76.75) -- (392.55,50.33) ;
\draw [shift={(391.75,48.5)}, rotate = 66.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
%Straight Lines [id:da5250206870080318] 
\draw [color={rgb, 255:red, 187; green, 34; blue, 34 }  ,draw opacity=1 ]   (369.25,182) -- (393.53,185.93) ;
\draw [shift={(395.5,186.25)}, rotate = 189.2] [color={rgb, 255:red, 187; green, 34; blue, 34 }  ,draw opacity=1 ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da5945691578251685] 
\draw [color={rgb, 255:red, 178; green, 34; blue, 34 }  ,draw opacity=0.74 ] [dash pattern={on 2.25pt off 1.5pt}]  (109.25,120.49) -- (390.17,120.49) -- (404.42,120.49) ;
\draw [shift={(107.25,120.49)}, rotate = 0] [color={rgb, 255:red, 178; green, 34; blue, 34 }  ,draw opacity=0.74 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp07456053961018394] 
\draw  [color={rgb, 255:red, 178; green, 34; blue, 34 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=0.5 ] (184.99,121.42) .. controls (184.34,119.8) and (185.12,117.96) .. (186.74,117.31) .. controls (188.36,116.65) and (190.21,117.44) .. (190.86,119.06) .. controls (191.51,120.68) and (190.73,122.52) .. (189.11,123.17) .. controls (187.49,123.83) and (185.64,123.04) .. (184.99,121.42) -- cycle ;
%Shape: Ellipse [id:dp6512500718850401] 
\draw  [color={rgb, 255:red, 178; green, 34; blue, 34 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=0.5 ] (226.99,121.42) .. controls (226.34,119.8) and (227.12,117.96) .. (228.74,117.31) .. controls (230.36,116.65) and (232.21,117.44) .. (232.86,119.06) .. controls (233.51,120.68) and (232.73,122.52) .. (231.11,123.17) .. controls (229.49,123.83) and (227.64,123.04) .. (226.99,121.42) -- cycle ;
%Shape: Ellipse [id:dp79861416809897] 
\draw  [color={rgb, 255:red, 178; green, 34; blue, 34 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=0.5 ] (142.99,121.42) .. controls (142.34,119.8) and (143.12,117.96) .. (144.74,117.31) .. controls (146.36,116.65) and (148.21,117.44) .. (148.86,119.06) .. controls (149.51,120.68) and (148.73,122.52) .. (147.11,123.17) .. controls (145.49,123.83) and (143.64,123.04) .. (142.99,121.42) -- cycle ;
%Straight Lines [id:da6989810633289971] 
\draw [color={rgb, 255:red, 178; green, 34; blue, 34 }  ,draw opacity=1 ]   (145.92,120.24) -- (161.3,161.38) ;
\draw [shift={(162,163.25)}, rotate = 249.51] [fill={rgb, 255:red, 178; green, 34; blue, 34 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (150.67,231.42) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle R$};
% Text Node
\draw (169,19.75) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle x$};
% Text Node
\draw (526,252.75) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle z$};
% Text Node
\draw (165.67,122.42) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle X$};
% Text Node
\draw (422,258.42) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle Z$};
% Text Node
\draw (290.01,179.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-337.34] [align=left] {$\displaystyle \boldsymbol{r}_{0}$};
% Text Node
\draw (285.1,69.65) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \boldsymbol{v}_{\mathrm{DM}} =-v \thinspace \hat{\boldsymbol{z}}$};
% Text Node
\draw (400.95,48.94) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 178; green, 34; blue, 34 }  ,opacity=1 ,rotate=-338.1] [align=left] {\begin{minipage}[lt]{27.09pt}\setlength\topsep{0pt}
\begin{center}
Array
\end{center}

\end{minipage}};
% Text Node
\draw (124.07,194.98) node  [font=\footnotesize,rotate=-308.7] [align=left] {\begin{minipage}[lt]{57.61pt}\setlength\topsep{0pt}
\begin{center}
Dark Matter \\Clump
\end{center}

\end{minipage}};
% Text Node
\draw (443.25,192.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,rotate=-338.08] [align=left] {$\displaystyle d$};
% Text Node
\draw (451.09,214.47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,rotate=-338.08] [align=left] {$\displaystyle L$};
% Text Node
\draw (379.78,64.89) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-338.08] [align=left] {$\displaystyle \hat{\boldsymbol{n}}$};
% Text Node
\draw (494.68,93.77) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,rotate=-338.08] [align=left] {$\displaystyle N$};
% Text Node
\draw (155.42,276.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle M\sim M_{\mathrm{Pl}}$};
% Text Node
\draw (431.08,94.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,rotate=-338.1] [align=left] {$\displaystyle m_{s}$};
% Text Node
\draw (320.2,190.79) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 178; green, 34; blue, 34 }  ,opacity=1 ,rotate=-338.1] [align=left] {\begin{minipage}[lt]{35.04pt}\setlength\topsep{0pt}
\begin{center}
Sensor
\end{center}

\end{minipage}};
% Text Node
\draw (171.58,254.92) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{O}$};
% Text Node
\draw (195.33,204.08) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \rho ( r')$};
% Text Node
\draw (205.76,105) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{22.13pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle t=0$
\end{center}

\end{minipage}};
% Text Node
\draw (266.26,105.75) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{51.74pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle t=-t_{\mathrm{imp}} /2$ 
\end{center}

\end{minipage}};
% Text Node
\draw (122.51,136.5) node  [font=\normalsize,color={rgb, 255:red, 178; green, 34; blue, 34 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{33.49pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \boldsymbol{F}(\boldsymbol{r}( t))$
\end{center}

\end{minipage}};
% Text Node
\draw (145.51,105.75) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{46.14pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle t=t_{\mathrm{imp}} /2$ 
\end{center}

\end{minipage}};


\end{tikzpicture}
